Improved Hardness Results for the Clearing Problem in Financial Networks with Credit Default Swaps

We study computational problems in financial networks of banks connected by debt contracts and credit default swaps (CDSs). A main problem is to determine \emph{clearing} payments, for instance right after some banks have been exposed to a financial shock. Previous works have shown the $\varepsilon$-approximate version of the problem to be $\mathrm{PPAD}$-complete and the exact problem $\mathrm{FIXP}$-complete. We show that $\mathrm{PPAD}$-hardness hold when $\varepsilon \approx 0.101$, improving the previously best bound significantly. Due to the fact that the clearing problem typically does not have a unique solution, or that it may not have a solution at all in the presence of default costs, several natural decision problems are also of great interest. We show two such problems to be $\exists\mathbb{R}$-complete, complementing previous $\mathrm{NP}$-hardness results for the approximate setting.

==> figures/Input.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (u) at (0,0) {$u$};
    \node (x) at (2, 0) {$x$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (x) edge[bend right] node[below] {$1$} (u);
    \path [->] (u) edge[bend right] node[below] {$1$} (x);
  \end{scope}
\end{tikzpicture} 

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/NAND.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (u) at (0.7,3) [dashed] {$u$};
    \node (v) at (1.7,3) [dashed] {$v$};
    
    \node (s) at (0,1) {$s$};
    \node (w) at (2.5,1) {$w$};
    \node (t) at (4,1) {$t$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (w) edge node[below] {$1$} (t);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge [bend left] coordinate[pos=.25] (top) node[above] {$c_1$} (w);
    \path [->] (s) edge [bend right] coordinate[pos=.75] (bot) node[below] {$c_2$} (w);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge (top);
    \path[-] (v) edge (bot);
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/PURIFY.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw}]
    % left part
    \node (u) at (4,3) [dashed] {$u$};
    \node (s1) at (0,1) {$s_1$};
    \node (A) at (2,1) {$A$};
    \node (t1) at (4,1) {$t_1$};
    \node (s2) at (1,-0.4) {$s_2$};
    \node (v) at  (3,-0.4) {$v$};
    \node (t2) at (5,-0.4) {$t_2$};

    % right part
    \node (s3) at (6+0,1) {$s_3$};
    \node (B) at  (6+2,1) {$B$};
    \node (t3) at (6+4,1) {$t_3$};
    \node (s4) at (6+1,-0.4) {$s_4$};
    \node (w) at  (6+3,-0.4) {$w$};
    \node (t4) at (6+5,-0.4) {$t_4$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (A) edge node[below] {$1$} (t1);
    \path [->] (v) edge node[below] {$1$} (t2);
    \path [->] (B) edge node[below] {$1$} (t3);
    \path [->] (w) edge node[below] {$1$} (t4);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s1) edge node[below] {$\frac{1}{1 - \phi}$} (A);
    \path [->] (s2) edge node[below] {$\frac{1}{1 - \gamma}$} (v);
    \path [->] (s3) edge node[below] {$\frac{1}{1 - \gamma}$} (B);
%    \path [->] (s4) edge node[below=3pt] {$\frac{1}{1 - \frac{1-\phi}{1-\gamma}-\eps}$} (w);
    \path [->] (s4) edge node[below=3pt] {$\frac{1}{1 - \eta}$} (w);  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s1) !.5! (A)$);
    \path[-] (A) edge ($(s2) !.5! (v)$);
    \path[-] (u) edge ($(s3) !.5! (B)$);
    \path[-] (B) edge ($(s4) !.5! (w)$);
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/basic-gadget.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (u) at (1,2) [dashed] {u};  no dashes yet
    \node (s) at (0,1) {s};
    \node (v) at (2,1) {v};
    \node (t) at (4,1) {t};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (v) edge node[below] {$1$} (t);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[below] {$c_{s,v}^u$} (v);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s) !.5! (v)$);
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/const.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (s) at (0,1) {$s$};
    \node (v) at (2,1) {$v$};
    \node (t) at (4,1) {$t$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (v) edge node[below] {$1$} (t);
    \path [->] (s) edge node[below] {$\zeta$} (v); 
  \end{scope} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/cutoff.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (u) at (1,3) [dashed] {$u$};
    \node (s) at (0,1) {$s$};
    \node (A) at (2,2) {$A$};
    \node (t) at (4,1) {$t$};
    \node (v) at (2,0) {$v$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (v) edge node[below right] {$1$} (t);
    \path [->] (A) edge node[above right] {$1$} (t);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[above left] {$\frac{1}{1 - K}$} (A);
    \path [->] (s) edge node[below left] {$\frac{1 - K}{L - K}$} (v);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s) !.5! (A)$);
    \path[-] (A) edge ($(s) !.5! (v)$);
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/defaultset.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={draw=gray, fill=gray!30, align=center, rectangle, very thick}]
    \node (x) at (1,1) {Input \\ $x \in [0,1]^n$};
    \node (pp) at (3,0) {$p^+$};
    \node (pm) at (3,2) {$p^-$};
    \node (diff1) at (5,0) {$p^+-p^-$};
    \node (diff2) at (5,2) {$p^--p^+$};            
  \end{scope}

  % Banks
  \begin{scope}[every node/.style={circle, thick, draw, fill=white}]
    \node (A) at (8,1) {$A$};
    \node (t1) at (10,1) {$t_1$};
    \node (b) at (7+2,-1) {$b$};
    \node (t2)at (9+2,-1) {$t_2$};
    \node (s) at (5+2,-1) {$s$};
  \end{scope}

  % Gadget dependency line
  \begin{scope}[every edge/.style={draw=gray,dashed,very thick}]
    \path[->] (x) edge (pp);
    \path[->] (x) edge (pm);
    \path[->] (pp) edge (diff1);
    \path[->] (pp) edge (diff2);
    \path[->] (pm) edge (diff1);
    \path[->] (pm) edge (diff2);
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path[->] (diff1) edge node[below]{$\frac{1}{2}$}(A);
    \path[->] (diff2) edge node[above]{$\frac{1}{2}$}(A);
    \path[->] (A) edge node[below]{1} (t1);
    \path[->] (b) edge node[below]{1} (t2);
  \end{scope}

  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[below] {1} (b);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (A) edge  ($(s) !.5! (b)$);
  \end{scope}

\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/defaultset2.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={draw=gray, fill=gray!30, align=center, rectangle, very thick}]
    \node (x) at (2.5,1) {Input \\ $x \in [0,1]^n$};
    \node (p) at (5.5,1) {$\abs{p(x)}$};
  \end{scope}

  % Banks
  \begin{scope}[every node/.style={circle, thick, draw, fill=white}]
    \node (A) at (8,1) {$A$};
    \node (t1) at (10,1) {$t_1$};
    \node (b) at (7+2,-1) {$b$};
    \node (t2)at (9+2,-1) {$t_2$};
    \node (s) at (5+2,-1) {$s$};
  \end{scope}

  % Gadget dependency line
  \begin{scope}[every edge/.style={draw=gray,dashed,very thick}]
    \path[->] (x) edge (p);
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path[->] (p) edge node[below]{$1$}(A);
    \path[->] (A) edge node[below]{1} (t1);
    \path[->] (b) edge node[below]{1} (t2);
  \end{scope}

  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[below] {1} (b);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (A) edge  ($(s) !.5! (b)$);
  \end{scope}

\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/degenerate.tex <==
\begin{tikzpicture}
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw}]   
    \node (f) at  (0,0) {f};
    \node (B) at  (2,0) {B};
    \node (g) at  (4,0) {g};
    \node (d) at  (2,1.5) {d};
    \node (A) at  (6,1.5) {A};
    \node (e) at  (8,1.5) {e};
    \node (C) at  (2,-1.5) {C};
    \node (h) at  (6,-1.5) {h};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (A) edge node[above] {$1$} (e);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (f) edge node[above] {$1$} (B);
    \path [->] (B) edge node[above] {$2$} (g);
    \path [->] (d) edge node[above] {$2$} (A);
    \path [->] (C) edge node[below] {$1$} (h);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (B) edge ($(d) !.5! (A)$);
    \path[-] (C) edge ($(f) !.5! (B)$);
    \path[-] (C) edge ($(B) !.5! (g)$);
    \path[-] (A) edge ($(C) !.5! (h)$);
  \end{scope}

  % External assets
  \begin{scope}[xshift=0.4cm, yshift=-0.4cm, every node/.style={rectangle, draw=black, fill=white}]
    \node (ed) at (2,1.5) {$2$};
    \node (ef) at (0,0) {$1$};
  \end{scope}
  
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/difference.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw}]
    % left part
    \node (u) at (1,2) [dashed] {$u$};
    
    \node (s1) at (0,1) {$s_1$};
    \node (A) at  (2,1) {$A$};
    \node (t1) at (4,1) {$t_1$};
    \node (s2) at (1,0) {$s_2$};
    \node (C) at  (3,0) {$B$};
    \node (t2) at (5,0) {$t_2$};
    \node (s3) at (2,-1.2) {$s_3$};
    \node (w) at  (4,-1.2) {$w$};
    \node (t3) at (6,-1.2) {$t_3$};
    
    % right part
    \node (v) at  (0, -1) [dashed] {v};

    
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (A) edge node[below] {$1$} (t1);

    \path [->] (C) edge node[below] {$1$} (t2);

    \path [->] (w) edge node[below] {$1$} (t3);

  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s1) edge node[below] {$1$} (A);
    \path [->] (s2) edge [bend left=20]  coordinate[pos=.5] (ac)  node[below] {$1$} (C);
    \path [->] (s2) edge [bend right=20] coordinate[pos=.5] (vc)  node[below] {$1$} (C);
    \path [->] (s3) edge node[below] {$1$} (w);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s1) !.5! (A)$);
    \path[-] (A) edge (ac);
    \path[-] (v) edge  (vc);
    \path[-] (C) edge ($(s3) !.5! (w)$);
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/discont.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (u) at (1,2) [dashed] {$u$};
    \node (s) at (0,1) {$s$};
    \node (v) at (2,1) {$v$};
    \node (t) at (4,1) {$t$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (v) edge node[below] {$2$} (t);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[below] {$1$} (v);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s) !.5! (v)$);
  \end{scope}

  % External assets
  \begin{scope}[xshift=0.4cm, yshift=-0.4cm, every node/.style={rectangle, draw=black, fill=white}]   
    \node (ew) at (2,1) {$1$};
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/discontinuity.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle,thick,draw}]
    \node (u) at (1,2) [dashed] {u};
    \node (s) at (0,1) {s};
    \node (v) at (2,1) {v};
    \node (t) at (4,1) {t};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (v) edge node[below] {$2$} (t);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[below] {$1$} (v);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s) !.5! (v)$);
  \end{scope}

  % External assets
  \begin{scope}[xshift=0.4cm, yshift=-0.4cm, every node/.style={rectangle, draw=black, fill=white}]   
    \node (ew) at (2,1) {$1$};
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/example.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw}]
    \node (A) at (0,2) {$A$};
    \node (D) at (2,0) {$D$};
    \node (B) at (2,2) {$B$};
    \node (C) at (0,0) {$C$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (A) edge node[below] {$2$} (B);
    \path [->] (D) edge node[right] {$3$} (B);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (C) edge node[below] {$4$} (D);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (A) edge ($(D) !.5! (C)$);
  \end{scope}


  % External assets
  \begin{scope}[xshift=0.4cm, yshift=-0.4cm, every node/.style={rectangle, draw=black, fill=white}]   
    \node (eA) at (0,2) {$1$};
    \node (eB) at (2,2) {$1$};
    \node (eD) at (2,0) {$0$};
    \node (eC) at (0,0) {$4$};
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/feasToCDS.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={draw=gray, fill=gray!30, align=center, rectangle, very thick}]
    \node (x) at (1,1) {Input \\ $x \in [0,1]^n$};
    \node (pp) at (3,0) {$p^+$};
    \node (pm) at (3,2) {$p^-$};
    \node (diff1) at (5,0) {$p^+-p^-$};
    \node (diff2) at (5,2) {$p^--p^+$};
    \node (sq1) at (7.5,0) {Repeated \\ squaring};
    \node (sq2) at (7.5,2) {Repeated \\ squaring};
    \node (infeas1) at (10,0) {Infeasiblity};
    \node (infeas2) at (10,2) {Infeasiblity};
    
    
  \end{scope}

  % Gadget dependency line
  \begin{scope}[every edge/.style={draw=gray,dashed,very thick}]
    \path[->] (x) edge (pp);
    \path[->] (x) edge (pm);
    \path[->] (pp) edge (diff1);
    \path[->] (pp) edge (diff2);
    \path[->] (pm) edge (diff1);
    \path[->] (pm) edge (diff2);
    \path[->] (diff1) edge (sq1);
    \path[->] (diff2) edge (sq2);
    \path[->] (sq1) edge (infeas1);
    \path[->] (sq2) edge (infeas2);
    
  \end{scope}

\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/feasToCDS2.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={draw=gray, fill=gray!30, align=center, rectangle, very thick}]
    \node (x) at (0,0) {Input \\ $x \in [0,1]^n$};
    \node (p) at (3,0) {$\abs{p(x)}$};
    \node (gap) at (6,0) {Gap\\creation};
    \node (sq) at (9,0) {Repeated\\Squaring};
    \node (infeas) at (12,0) {Infeasiblity};  
    
  \end{scope}

  % Gadget dependency line
  \begin{scope}[every edge/.style={draw=gray,dashed,very thick}]
    \path[->] (x) edge (p);
    \path[->] (p) edge (gap);
    \path[->] (gap) edge (sq);
    \path[->] (sq) edge (infeas);
    
  \end{scope}

\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/infeas.tex <==
\begin{tikzpicture}
  
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw, fill=white}]
    \node (u) at (-1,1.5) [dashed] {$u$};
    \node (s) at (0,3.5) {$s$};
    \node (B) at (2,3.5) {$B$};
    \node (t) at (4,3.5) {$t$};
    \node (C) at (4,1.5) {$C$};
    \node (A) at (1,1.5) {$A$};
  \end{scope}

  % Squares
  \begin{scope}[on background layer]
    \draw[on background layer,draw=gray, fill=gray!30, very thick] (0.5,0.4) rectangle (1.5,2);
    \draw[on background layer,draw=gray, fill=gray!30, very thick] (3.3,0.4) rectangle (4.7,2); 
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (B) edge node[above] {$1$} (t);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s) edge node[above] {$\frac{4}{5}$} (B);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (A) edge  ($(s) !.5! (B)$);
  \end{scope}

  % Gadget dependency line
  \begin{scope}[every edge/.style={draw=gray,dashed,very thick}]
    \path[->] (B) edge (3.3,2); %B to Cut-off
    \path[->] (u) edge (0.5,1.5);
    \path[->] (C) edge (1.5,1.5);
  \end{scope}

  % External assets
  \begin{scope}[xshift=-0.2cm, yshift=-0.6cm, every node/.style={rectangle, draw=black, fill=white}]   
    \node (ew) at (2,3.5) {$\frac{4}{5}$};
  \end{scope}

  % Gadget labels
  \begin{scope}
    \node (OR) at (1,0.7) {OR};
    \node (Cutoff) at (4, 0.7) {Cut-off};
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/mult.tex <==
\begin{tikzpicture}
  % Warning the node names do not match the text
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw}]
    \node (u) at (0,3) [dashed] {$u$};
    \node (v) at (7,3) [dashed] {$v$};
    
    % left part
    \node (s1) at (-1+0,2) {$s_1$};
    \node (A) at  (-1+2,2) {$A$};
    \node (t1) at (-1+4,2) {$t_1$};

    % right part
    \node (s2) at (7+0,2) {$s_2$};
    \node (B) at  (7+2,2) {$B$};
    \node (t2) at (7+4,2) {$t_2$};

    
    \node (s3) at (2+1,0) {$s_3$};
    \node (C) at  (2+3,0) {$C$};
    \node (t3) at (2+7,0) {$t_3$};
    \node (w) at  (2+5,0) {$w$};
    \node (t4) at (2+3, 2) {$t_4$};

  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (A) edge node[below] {$1$} (t1);
    \path [->] (B) edge node[below] {$1$} (t2);
    \path [->] (w) edge node[below] {$1$} (t3);

    \path [->] (C) edge[bend left] node[left] {$1$} (t4);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s1) edge node[below] {$1$} (A);
    \path [->] (s2) edge node[below] {$1$} (B);
    \path [->] (s3) edge node[below] {$1$} (C);
    \path [->] (C) edge node[below] {$1$} (w);
    \path [->] (C) edge[bend right] coordinate[pos=.5] (midCt4) node[right] {$1$} (t4);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s1) !.5! (A)$);
    \path[-] (A) edge ($(s3) !.5! (C)$);
    \path[-] (v) edge ($(s2) !.5! (B)$);
    \path[-] (B) edge ($(C) !.5! (w)$);
    \path[-] (v) edge (midCt4);
  \end{scope}
\end{tikzpicture}    

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../financialcomplexity"
%%% End:


==> figures/plus.tex <==
\begin{tikzpicture}
  % Nodes
  \begin{scope}[every node/.style={circle, thick, draw}]
    % left part
    \node (u) at (1,3) [dashed] {$u$};
    \node (v) at (7,3) [dashed] {$v$};
    \node (s1) at (0,2) {$s_1$};
    \node (A) at (2,2) {$A$};
    \node (t1) at (4,2) {$t_1$};

    % right part
    \node (s2) at (6+0,2) {$s_2$};
    \node (B) at  (6+2,2) {$B$};
    \node (t2) at (6+4,2) {$t_2$};

    
    \node (s3) at (2+1,0) {$s_3$};
    \node (w) at  (2+3,0) {$w$};
    \node (t3) at (2+3,-2) {$t_3$};
    \node (s4) at (2+5,0) {$s_4$};
  \end{scope}
  
  % Debt
  \begin{scope}[ every edge/.style={draw=blue,very thick}]
    \path [->] (A) edge node[below] {$1$} (t1);
    \path [->] (B) edge node[below] {$1$} (t2);
    \path [->] (w) edge node[right] {$1$} (t3);
  \end{scope}
  
  % CDS contract
  \begin{scope}[every edge/.style={draw=orange,very thick}]
    \path [->] (s1) edge node[below] {$1$} (A);
    % \path [->] (s2) edge node[below] {$1$} (v);
    \path [->] (s2) edge node[below] {$1$} (B);
    \path [->] (s3) edge node[below] {$1$} (w);
    \path [->] (s4) edge node[below] {$1$} (w);
  \end{scope}
  
  % CDS reference line
  \begin{scope}[every edge/.style={draw=orange,dashed,very thick}]
    \path[-] (u) edge ($(s1) !.5! (A)$);
    \path[-] (A) edge ($(s3) !.5! (w)$);
    \path[-] (v) edge ($(s2) !.5! (B)$);
    \path[-] (B) edge ($(s4) !.5! (w)$);
  \end{scope}
\end{tikzpicture}    

